Scheduling Observers Over a Shared Channel with Hard Delivery Deadlines

We abstract the core logical functions from applications that require ultra-low-latency wireless communications to provide a novel definition for reliability. Real-time applications -- such as intelligent transportation, remote surgery, and industrial automation -- involve a significant element of control and decision making. Such systems involve three logical components: observers (e.g. sensors) measuring the state of an environment or dynamical system, a centralized executive (e.g. controller) deciding on the state, and agents (e.g. actuators) that implement the executive's decisions. The executive harvests the observers' measurements and decides on the short-term trajectory of the system by instructing its agents to take appropriate actions. All observation packets (typically uplink) and action packets (typically downlink) must be delivered by hard deadlines to ensure the proper functioning of the controlled system. In-full on-time delivery cannot be guaranteed in wireless systems due to inherent uncertainties in the channel such as fading and unpredictable interference; accordingly, the executive will have to drop some packets. We develop a novel framework to formulate the observer selection problem (OSP) through which the executive schedules a sequence of observations that maximize its knowledge about the current state of the system. To solve this problem efficiently yet optimally, we devise a branch-and-bound algorithm that systematically prunes the search space. Our work is different from existing work on real-time communications in that communication reliability is not conveyed by packet loss or error rate, but rather by the extent of the executive's knowledge about the state of the system it controls.

==> figs/block_diagram.tex <==


\tikzstyle{block} = [draw, rectangle, 
minimum height=3em, minimum width=6em,fill=white]
\tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]


\begin{figure}
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\coordinate (csys) at (0,0);
\coordinate (co) at (-2,-2);
\coordinate (ca) at (2,-2);
\coordinate (cch) at (0,-4);
\coordinate (ce) at (0,-6);
\node[block] (system) at (csys) {$\phantom{AAAAAA}$System$\phantom{AAAAAA}$};
\node[block] (observers) at (co) {Observers};
\node[block] (agents) at (ca) {Agents};

\node[block] (executive) at (ce) {$\phantom{AAAAAA}$Executive$\phantom{AAAAAA}$};

\draw[->] (system.south) -- ++(-2,0) -- (observers.north);
\draw[<-] (system.south) -- ++(2,0) -- (agents.north);
\draw[->] (observers.south) -- ([xshift=-20mm]executive.north);
\draw[->] (executive.north) -- node {}  (agents.south);
\node[block] (channel) at (cch) {Shared wireless medium};
\begin{comment}
% We start by placing the blocks
\node [input, name=input] {};
\node [sum, right of=input] (sum) {};
\node [block, right of=sum] (controller) {Controller};
\node [block, right of=controller, pin={[pinstyle]above:Disturbances},
        node distance=3cm] (system) {System};
% We draw an edge between the controller and system block to 
% calculate the coordinate u. We need it to place the measurement block. 
\draw [->] (controller) -- node[name=u] {$u$} (system);
\node [output, right of=system] (output) {};
\node [block, below of=u] (measurements) {Measurements};

% Once the nodes are placed, connecting them is easy. 
\draw [draw,->] (input) -- node {$r$} (sum);
\draw [->] (sum) -- node {$e$} (controller);
\draw [->] (system) -- node [name=y] {$y$}(output);
\draw [->] (y) |- (measurements);
\draw [->] (measurements) -| node[pos=0.99] {$-$} 
    node [near end] {$y_m$} (sum);
\end{comment}
\end{tikzpicture}
\caption{The executive observers the system through a set of observers and drives it through a set of agents. The executives, observers, and agents communicate over a shared wireless medium.}
\label{fig:block}
\end{figure}

==> figs/blockages.tex <==
% https://tex.stackexchange.com/questions/57533/how-to-draw-a-diagram-for-packets-scheduling-in-networks-or-task-scheduling

%\documentclass{article}
%\pagenumbering{gobble}
%\usepackage[margin=15mm]{geometry}
%\usepackage{tikz}
%\usepackage{verbatim}
%\usetikzlibrary{shapes,arrows,fit,calc,positioning}
%\usepackage[caption=false]{subfig}
%\usepackage{comment}
%
%%\usepackage{pagecolor}
%%\definecolor{pptblue}{RGB}{231, 246, 255}
%%\pagecolor{pptblue}
%
%\input{include}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{document}
\newcommand\T{15}



\begin{figure*}[t]
\centering
\captionsetup[subfigure]{oneside,margin={2cm,0cm}}
\subfloat[$o_3$ is unblocked]{\label{fig:blockages_a}
\begin{scaletikzpicturetowidth}{\textwidth}
\begin{tikzpicture}[scale=\tikzscale,xscale=1,transform shape]
\draw [-latex'](-0.5,0) -- (0,0)coordinate(o) -- (\T+2,0)coordinate(tmax) node[above]{$t$};
\draw[thick] (0,0.2) -- (0,-0.2) node[below]{$0$};
\draw[thick] (\T,0.2) -- (\T,-0.2) node[below]{$T$};

% first rectangle
\coordinate(o1) at (1,0);
\node at (o1|-,-0.2) [above=0.4, left]{$o_1$};
\coordinate(d1) at (5,0);
\node at (d1|-,-0.2) [below left]{$d_1$};

\draw[fill=gray!20!white] (o1) -- (o1|-,0.8) -- (d1|-,0.8) -- (d1) -- cycle;

\draw[-latex,thick] (o1.north west|-,1.5) --(o1);
\draw[-latex,thick] (d1) -- (d1.north west|-,-0.7);

\coordinate(mid1) at ($(o1)!0.5!(d1)$);
\node at (mid1|-,1.1){$O_1$};


% second rectangle
\coordinate(o2) at (6,0);
\node at (o2|-,-0.2) [above=0.4, left]{$o_2$};
\coordinate(d2) at (7,0);
\node at (d2|-,-0.2) [below left]{$d_2$};

\draw[fill=gray!20!white] (o2) -- (o2|-,0.8) -- (d2|-,0.8) -- (d2) -- cycle;
\coordinate(mid2) at ($(o2)!0.5!(d2)$);
\node at (mid2|-,1.1){$O_2$};

\draw[-latex,thick] (o2.north west|-,1.5) --(o2);
\draw[-latex,thick] (d2) -- (d2.north west|-,-0.7);



% third rectangle
\coordinate(o3) at (7.5,0);
\node at (o3|-,-0.2) [above=0.4, left]{$o_3$};
\coordinate(d3) at (10,0);
\node at (d3|-,-0.2) [below left]{$d_3$};

\draw[fill=gray!20!white] (o3) -- (o3|-,0.8) -- (d3|-,0.8) -- (d3) -- cycle;
\coordinate(mid3) at ($(o3)!0.5!(d3)$);
\node at (mid3|-,1.1){$O_3$};

\draw[-latex,thick] (o3.north west|-,1.5) --(o3);
\draw[-latex,thick] (d3) -- (d3.north west|-,-0.7);
\end{tikzpicture}	
\end{scaletikzpicturetowidth}	
}


\subfloat[$o_2$ blocks $o_3$]{\label{fig:blockages_b}
\begin{scaletikzpicturetowidth}{\textwidth}
\begin{tikzpicture}[scale=\tikzscale,xscale=1,transform shape]
\draw [-latex'](-0.5,0) -- (0,0)coordinate(o) -- (\T+2,0)coordinate(tmax) node[above]{$t$};
\draw[thick] (0,0.2) -- (0,-0.2) node[below]{$0$};
\draw[thick] (\T,0.2) -- (\T,-0.2) node[below]{$T$};

% first rectangle
\coordinate(o1) at (1,0);
\node at (o1|-,-0.2) [above=0.4, left]{$o_1$};
\coordinate(d1) at (5,0);
\node at (d1|-,-0.2) [below left]{$d_1$};

\draw[fill=gray!20!white] (o1) -- (o1|-,0.8) -- (d1|-,0.8) -- (d1) -- cycle;
\coordinate(mid1) at ($(o1)!0.5!(d1)$);
%\node at (mid1|-,0.4){$D_1$};

\draw[-latex,thick] (o1.north west|-,1.5) --(o1);
\draw[-latex,thick] (d1) -- (d1.north west|-,-0.7);




% second rectangle
\coordinate(o2) at (6,0);
\node at (o2|-,-0.2) [above=0.4, left]{$o_2$};
\coordinate(d2) at (8,0);
\node at (d2|-,-0.2) [below left]{$d_2$};

\draw[fill=gray!20!white] (o2) -- (o2|-,0.8) -- (d2|-,0.8) -- (d2) -- cycle;
\coordinate(mid2) at ($(o2)!0.3!(d2)$);
%\node at (mid2|-,0.4){$D_2$};

\draw[-latex,thick] (o2.north west|-,1.5) --(o2);
\draw[-latex,thick] (d2) -- (d2.north west|-,-0.7);




% third rectangle
\coordinate(o3) at (7.5,0);
\node at (o3|-,-0.2) [above=0.4, left]{$o_3$};
\coordinate(d3) at (10.5,0);
\node at (d3|-,-0.2) [below left]{$d_3$};

\draw[fill=gray!20!white] (d2) -- (d2|-,0.8) -- (d3|-,0.8) -- (d3) -- cycle;
\coordinate(mid3) at ($(d2)!0.5!(d3)$);
%\node at (mid3|-,0.4){$D_3$};

\draw[-latex,thick] (o3.north west|-,1.5) --(o3);
\draw[-latex,thick] (d3) -- (d3.north west|-,-0.7);
\end{tikzpicture}	
\end{scaletikzpicturetowidth}
}


\subfloat[$o_2$ blocks $o_3$ and $o_2$ blocks $o_3$]{\label{fig:blockages_c}
\begin{scaletikzpicturetowidth}{\textwidth}
\begin{tikzpicture}[scale=\tikzscale,xscale=1,transform shape]
\draw [-latex'](-0.5,0) -- (0,0)coordinate(o) -- (\T+2,0)coordinate(tmax) node[above]{$t$};
\draw[thick] (0,0.2) -- (0,-0.2) node[below]{$0$};
\draw[thick] (\T,0.2) -- (\T,-0.2) node[below]{$T$};

% first rectangle
\coordinate(o1) at (1,0);
\node at (o1|-,-0.2) [above=0.4, left]{$o_1$};
\coordinate(d1) at (6.5,0);
\node at (d1|-,-0.2) [below left]{$d_1$};

\draw[fill=gray!20!white] (o1) -- (o1|-,0.8) -- (d1|-,0.8) -- (d1) -- cycle;
\coordinate(mid1) at ($(o1)!0.5!(d1)$);
%\node at (mid1|-,0.4){$D_1$};

\draw[-latex,thick] (o1.north west|-,1.5) --(o1);
\draw[-latex,thick] (d1) -- (d1.north west|-,-0.7);


% second rectangle
\coordinate(o2) at (6,0);
\node at (o2|-,-0.2) [above=0.4, left]{$o_2$};
\coordinate(d2) at (8.5,0);
\node at (d2|-,-0.2) [below left]{$d_2$};

\draw[fill=gray!20!white] (d1) -- (d1|-,0.8) -- (d2|-,0.8) -- (d2) -- cycle;
\coordinate(mid2) at ($(d1)!0.5!(d2)$);
%\node at (mid2|-,0.4){$D_2$};

\draw[-latex,thick] (o2.north west|-,1.5) --(o2);
\draw[-latex,thick] (d2) -- (d2.north west|-,-0.7);



% third rectangle
\coordinate(o3) at (7.5,0);
\node at (o3|-,-0.2) [above=0.4, left]{$o_3$};
\coordinate(d3) at (11,0);
\node at (d3|-,-0.2) [below left]{$d_3$};

\draw[fill=gray!20!white] (d2) -- (d2|-,0.8) -- (d3|-,0.8) -- (d3) -- cycle;
\coordinate(mid3) at ($(o3)!0.5!(d3)$);
%\node at (mid3|-,0.4){$D_3$};

\draw[-latex,thick] (o3.north west|-,1.5) --(o3);
\draw[-latex,thick] (d3) -- (d3.north west|-,-0.7);
\end{tikzpicture}
\end{scaletikzpicturetowidth}
}
\caption{Three different scenarios for three observations. Observation $i$ is produced by the observer at $o_i$ and received by the executive at $d_i$; it requires $O_i$ time units to be transmitted. A downward-pointing indicates the time an observation is produced. An upward-pointing arrow indicates the time an observation is received by the executive. Observations are transmitted on a \gls{fcfs} basis, and transmissions are scheduled upon observation availability as long as no other transmission is in progress. In \figref{fig:blockages_a}, every observation is produced and fully transmitted before the next observation is produced. In \figref{fig:blockages_b}, $o_2$ completes transmission after $o_3$ is produced. In \figref{fig:blockages_c}, $o_1$ completes transmission after $o_2$ is produced, and $o_2$ completes transmission after $o_3$ is produced. }\label{fig:blockages}
\vspace{-20pt}
\end{figure*}





\let\T\undefined
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\end{document}




==> figs/blockages_sa.tex <==
% https://tex.stackexchange.com/questions/57533/how-to-draw-a-diagram-for-packets-scheduling-in-networks-or-task-scheduling


\documentclass[a4paper,10pt]{article}
\usepackage[margin=15mm]{geometry}

\usepackage{tikz}
\usepackage{verbatim}
\usetikzlibrary{shapes,arrows,fit,calc,positioning}

\usepackage[caption=false]{subfig}



\usepackage{comment}

\begin{document}
	
\newcommand\T{15}

	


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{figure}[t]
\centering
\subfloat[Base SNR $=15$ dB]{
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex'](-0.5,0) -- (0,0)coordinate(o) -- (\T+2,0)coordinate(tmax) node[above]{$t$};
\draw[thick] (0,0.2) -- (0,-0.2) node[below]{$0$};
\draw[thick] (\T,0.2) -- (\T,-0.2) node[below]{$T$};

% first rectangle
\coordinate(o1) at (1,0);
\node at (o1|-,-0.2) [above=0.4, left]{$o_1$};
\coordinate(d1) at (5,0);
\node at (d1|-,-0.2) [below left]{$d_1$};

\draw[-latex,thick] (o1.north west|-,1.5) --(o1);
\draw[-latex,thick] (d1) -- (d1.north west|-,-0.7);

\draw (o1) -- (o1|-,0.8) -- (d1|-,0.8) -- (d1) -- cycle;
\coordinate(mid1) at ($(o1)!0.5!(d1)$);
%\node at (mid1|-,0.4){$D_1$};


% second rectangle
\coordinate(o2) at (6,0);
\node at (o2|-,-0.2) [above=0.4, left]{$o_2$};
\coordinate(d2) at (7,0);
\node at (d2|-,-0.2) [below left]{$d_2$};

\draw[-latex,thick] (o2.north west|-,1.5) --(o2);
\draw[-latex,thick] (d2) -- (d2.north west|-,-0.7);

\draw (o2) -- (o2|-,0.8) -- (d2|-,0.8) -- (d2) -- cycle;
\coordinate(mid2) at ($(o2)!0.5!(d2)$);
%\node at (mid2|-,0.4){$D_2$};


% third rectangle
\coordinate(o3) at (7.5,0);
\node at (o3|-,-0.2) [above=0.4, left]{$o_3$};
\coordinate(d3) at (10,0);
\node at (d3|-,-0.2) [below left]{$d_3$};

\draw[-latex,thick] (o3.north west|-,1.5) --(o3);
\draw[-latex,thick] (d3) -- (d3.north west|-,-0.7);

\draw (o3) -- (o3|-,0.8) -- (d3|-,0.8) -- (d3) -- cycle;
\coordinate(mid3) at ($(o3)!0.5!(d3)$);
%\node at (mid3|-,0.4){$D_3$};
\end{tikzpicture}		
}


\subfloat[Base SNR $=20$ dB]{
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex'](-0.5,0) -- (0,0)coordinate(o) -- (\T+2,0)coordinate(tmax) node[above]{$t$};
\draw[thick] (0,0.2) -- (0,-0.2) node[below]{$0$};
\draw[thick] (\T,0.2) -- (\T,-0.2) node[below]{$T$};

% first rectangle
\coordinate(o1) at (1,0);
\node at (o1|-,-0.2) [above=0.4, left]{$o_1$};
\coordinate(d1) at (5,0);
\node at (d1|-,-0.2) [below left]{$d_1$};

\draw[-latex,thick] (o1.north west|-,1.5) --(o1);
\draw[-latex,thick] (d1) -- (d1.north west|-,-0.7);

\draw (o1) -- (o1|-,0.8) -- (d1|-,0.8) -- (d1) -- cycle;
\coordinate(mid1) at ($(o1)!0.5!(d1)$);
%\node at (mid1|-,0.4){$D_1$};


% second rectangle
\coordinate(o2) at (6,0);
\node at (o2|-,-0.2) [above=0.4, left]{$o_2$};
\coordinate(d2) at (8,0);
\node at (d2|-,-0.2) [below left]{$d_2$};

\draw[-latex,thick] (o2.north west|-,1.5) --(o2);
\draw[-latex,thick] (d2) -- (d2.north west|-,-0.7);

\draw (o2) -- (o2|-,0.8) -- (d2|-,0.8) -- (d2) -- cycle;
\coordinate(mid2) at ($(o2)!0.3!(d2)$);
%\node at (mid2|-,0.4){$D_2$};


% third rectangle
\coordinate(o3) at (7.5,0);
\node at (o3|-,-0.2) [above=0.4, left]{$o_3$};
\coordinate(d3) at (10.5,0);
\node at (d3|-,-0.2) [below left]{$d_3$};

\draw[-latex,thick] (o3.north west|-,1.5) --(o3);
\draw[-latex,thick] (d3) -- (d3.north west|-,-0.7);

\draw (d2) -- (d2|-,0.8) -- (d3|-,0.8) -- (d3) -- cycle;
\coordinate(mid3) at ($(d2)!0.5!(d3)$);
%\node at (mid3|-,0.4){$D_3$};
\end{tikzpicture}	
}


\subfloat[Base SNR $=25$ dB]{
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex'](-0.5,0) -- (0,0)coordinate(o) -- (\T+2,0)coordinate(tmax) node[above]{$t$};
\draw[thick] (0,0.2) -- (0,-0.2) node[below]{$0$};
\draw[thick] (\T,0.2) -- (\T,-0.2) node[below]{$T$};

% first rectangle
\coordinate(o1) at (1,0);
\node at (o1|-,-0.2) [above=0.4, left]{$o_1$};
\coordinate(d1) at (6.5,0);
\node at (d1|-,-0.2) [below left]{$d_1$};

\draw[-latex,thick] (o1.north west|-,1.5) --(o1);
\draw[-latex,thick] (d1) -- (d1.north west|-,-0.7);

\draw (o1) -- (o1|-,0.8) -- (d1|-,0.8) -- (d1) -- cycle;
\coordinate(mid1) at ($(o1)!0.5!(d1)$);
%\node at (mid1|-,0.4){$D_1$};


% second rectangle
\coordinate(o2) at (6,0);
\node at (o2|-,-0.2) [above=0.4, left]{$o_2$};
\coordinate(d2) at (8.5,0);
\node at (d2|-,-0.2) [below left]{$d_2$};

\draw[-latex,thick] (o2.north west|-,1.5) --(o2);
\draw[-latex,thick] (d2) -- (d2.north west|-,-0.7);

\draw (d1) -- (d1|-,0.8) -- (d2|-,0.8) -- (d2) -- cycle;
\coordinate(mid2) at ($(d1)!0.5!(d2)$);
%\node at (mid2|-,0.4){$D_2$};


% third rectangle
\coordinate(o3) at (7.5,0);
\node at (o3|-,-0.2) [above=0.4, left]{$o_3$};
\coordinate(d3) at (11,0);
\node at (d3|-,-0.2) [below left]{$d_3$};

\draw[-latex,thick] (o3.north west|-,1.5) --(o3);
\draw[-latex,thick] (d3) -- (d3.north west|-,-0.7);

\draw (d2) -- (d2|-,0.8) -- (d3|-,0.8) -- (d3) -- cycle;
\coordinate(mid3) at ($(o3)!0.5!(d3)$);
%\node at (mid3|-,0.4){$D_3$};
\end{tikzpicture}
}
\caption{The probability of time underflow as compared to its loose upper and lower bounds in and its lower bound in . The spread of the tight upper against the histogram envelope narrows down as the base SNR increases.}\label{fig:compare_bounds}
\vspace{-20pt}
\end{figure}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%





\end{document}


==> figs/cycleplots_sa.tex <==
% https://tex.stackexchange.com/questions/57533/how-to-draw-a-diagram-for-packets-scheduling-in-networks-or-task-scheduling


\documentclass{report}
\usepackage[margin=1.5cm]{geometry}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{braket}
\pagestyle{empty}
\renewcommand{\familydefault}{\sfdefault}

\usepackage{verbatim}
\usepackage{comment}
\usepackage[caption=false]{subfig}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows,fit,calc,positioning,patterns}

\begin{document}
	
	
\newcommand\T{7}

\definecolor{myred}{RGB}{255, 102, 102}
\definecolor{mygray}{RGB}{122, 122, 122}
\definecolor{myblue}{RGB}{102, 179, 255}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[t]
\centering

\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex'](-0.5,0) -- (0,0)coordinate(o) -- (2*\T+2,0)coordinate(tmax) node[above]{$t$};
\draw[thick] (0,0.2) -- (0,-0.2) node[below]{$0$};
\draw[thick] (\T,0.2) -- (\T,-0.2) node[below left]{$T$};
\draw[thick] (2*\T,0.2) -- (2*\T,-0.2) node[below left]{$2T$};

%% first observer
\draw[domain=0:2*\T,smooth,variable=\x,red,thick] plot ({\x},{2+4*exp(-0.2*\x)*cos(30*\x)});
\foreach \x in {1,4,...,15}
\draw[-latex,thick,red] (\x,{2+4*exp(-0.2*\x)*cos(30*\x)}) --(\x,0);


\draw[domain=0:0.1+\T,smooth,variable=\x,blue,thick] plot ({\x},{1});
\draw[domain=0.1+\T:2*\T,smooth,variable=\x,blue,thick] plot ({\x},{2});
\draw[-latex,thick,blue] (0.1+\T,0) --(0.1+\T,2);
\node at (\T,2) [left]{\color{blue} $u_1(T)$};
\draw[-latex,thick,blue] (0.1+2*\T,0) --(0.1+2*\T,2.5);
\node at (2*\T,2.5) [right]{\color{blue} $u_1(2T)$};

\node at (1,6) [right]{\color{red} $y_1(t)$ and $\set{y_1(kT_1)}_k$};


%% second observer
\begin{scope}[shift={(0,-8)}]

\draw [-latex'](-0.5,0) -- (0,0)coordinate(o) -- (2*\T+2,0)coordinate(tmax) node[above]{$t$};
\draw[thick] (0,0.2) -- (0,-0.2) node[below]{$0$};
\draw[thick] (\T,0.2) -- (\T,-0.2) node[below left]{$T$};
\draw[thick] (2*\T,0.2) -- (2*\T,-0.2) node[below left]{$2T$};

\draw[domain=0:2*\T,samples=200,smooth,variable=\x,myred,thick] plot ({\x},{3+4*exp(-0.2*\x)*cos(90*\x)});
\foreach \x in {1,2,...,14}
\draw[-latex,thick,myred] (\x,{3+4*exp(-0.2*\x)*cos(90*\x)}) --(\x,0);

\draw[domain=0:0.1+\T,smooth,variable=\x,myblue,thick] plot ({\x},{4});
\draw[domain=0.1+\T:2*\T,smooth,variable=\x,myblue,thick] plot ({\x},{1});
\draw[-latex,thick,myblue] (0.1+\T,0) --(0.1+\T,1);
\draw[thick,myblue] (0.1+\T,0) --(0.1+\T,4);
\node at (\T,1) [left]{\color{myblue} $u_2(T)$};
\draw[-latex,thick,myblue] (0.1+2*\T,0) --(0.1+2*\T,2);
\node at (2*\T,2) [right]{\color{myblue} $u_2(2T)$};

\node at (1,6) [right]{\color{myred} $y_2(t)$ and $\set{y_2(lT_2)}_l$};

\end{scope}
\end{tikzpicture}	


\end{figure}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%





\end{document}


==> figs/kalman_step.tex <==
\begin{figure*}
\centering
\subfloat[Inter-cycle transition]{\label{fig:x2x_inter}
\begin{tikzpicture}[>=stealth']
\def\T{5}
\def\L{14}
\draw[->] (0,0) -- (\L,0);
\node at (\L,0) [label=below:$t$] {};

\coordinate (k1) at (0.5,0);
\coordinate (k2) at ($(k1) + (\T,0)$);
\coordinate (l1) at ($(k2) + (2,0)$);
\coordinate (l2) at ($(l1) + (\T,0)$);
\coordinate (t1) at ($(k1) + (1,0)$);
\coordinate (t2) at ($(l2) - (2.5,0)$);

% ticks
\foreach \n in {k1,k2,l1,l2}
\draw ($(\n)-(0,0.2)$) -- ($(\n)+(0,0.2)$);
\node at (k1) [label=below left:$(k-1)T$] {};
\node at (k2) [label=below:$kT$] {};
\node at (l1) [label=below:$(\ell-1)T$] {};
\node at (l2) [label=below:$\ell T$] {};

% dots and arrow
\foreach \n in {t1,t2}
	\node at (\n)[blue,circle,fill,inner sep=1.5pt]{};
\node (1) at (t1) [label=below:{\color{blue} $t[k]$}] {};
\node (2) at (t2) [label=below:{\color{blue} $t[\ell]$}] {};
\draw[->,blue] (1) to [out=15,in=165] (2); 


\end{tikzpicture}
}

\subfloat[Edge-to-edge transition]{\label{fig:x2x_e2e}
\begin{tikzpicture}[>=stealth']
\def\T{5}
\def\L{14}
\draw[->] (0,0) -- (\L,0);
\node at (\L,0) [label=below:$t$] {};

\coordinate (k1) at (0.5,0);
\coordinate (k2) at ($(k1) + (\T,0)$);
\draw ($(k1)-(0,0.2)$) -- ($(k1)+(0,0.2)$);
\draw ($(k2)-(0,0.2)$) -- ($(k2)+(0,0.2)$);
\node (1) at (k1) [label=below left: {\color{blue}  $(k-1)T$} ] {};
\node (2) at (k2) [label=below: {\color{blue}  $kT$} ] {};

\foreach \n in {k1,k2}
	\node at (\n)[blue,circle,fill,inner sep=1.5pt]{};
	
\draw[->,blue] (1) to [out=15,in=165] (2); 

\end{tikzpicture}
}

\subfloat[Intra-cycle transition]{\label{fig:x2x_intra}
\begin{tikzpicture}[>=stealth']
\def\T{5}
\def\L{14}
\draw[->] (0,0) -- (\L,0);
\node at (\L,0) [label=below:$t$] {};

\coordinate (k1) at (0.5,0);
\coordinate (k2) at ($(k1) + (\T,0)$);
\coordinate (t1) at ($(k1) + (0.5,0)$);
\coordinate (t2) at ($(k2) - (1.5,0)$);

% ticks
\draw ($(k1)-(0,0.2)$) -- ($(k1)+(0,0.2)$);
\draw ($(k2)-(0,0.2)$) -- ($(k2)+(0,0.2)$);
\node at (k1) [label=below left:$(k-1)T$] {};
\node at (k2) [label=below:$kT$] {};

% dots and arrow
\foreach \n in {t1,t2}
	\node at (\n)[blue,circle,fill,inner sep=1.5pt]{};
\node (1) at (t1) [label=below: {\color{blue} $\myt{}{1}{k}$} ] {};
\node (2) at (t2) [label=below: {\color{blue} $\myt{}{2}{k}$} ] {};
\draw[->,blue] (1) to [out=15,in=165] (2); 

\end{tikzpicture}
}
\caption{The state of the system $\vx(t)$ at an arbitrary time as computed from an earlier state $\vx(s)$, $s<t$; 2 special cases are highlighted. In part (a), the state at a desired time instance is computed from an earlier state in an earlier cycle. In part (b), the state at the cycle's right edge is compute from the state at the cycle's left edge. In part (c), the state is computed from an earlier state in the same cycle.}
\label{fig:kalman_step}
\end{figure*}

==> figs/kalman_step_2.tex <==
\begin{figure*}
\centering
%% 2 %%%%%%%%%%%%%%%%%%%%%
\subfloat[Use observation $1$ only]{
\begin{tikzpicture}[>=stealth']
\def\T{6}
\def\L{14}
\draw[->] (0,0) -- (\L,0);
\node at (\L,0) [label=below:$t$] {};

\coordinate (l2) at (4,0);
\coordinate (k1) at ($(l2) + (2,0)$);
\coordinate (k2) at ($(k1) + (\T,0)$);
\coordinate (o)  at ($(k1) - (1,0)$);
\coordinate (t0)  at ($(l2) - (3,0)$);
\coordinate (t1)  at ($(k1) + (1.5,0)$);
\coordinate (t2)  at ($(k2) - (2,0)$);

% ticks
\foreach \k in {l2, k1, k2}
\draw ($(\k)-(0,0.2)$) -- ($(\k)+(0,0.2)$);
\node at (l2) [label=below:$\ell T$] {};
\node at (k1) [label=below:$(k-1)T$] {};
\node (last) at (k2) 
[
label=below:\color{blue} $kT$,
label=above right:\color{red} $\mse_{\set{1}}$,
] {};

% dots
\foreach \n in {t0,t1,k2}
	\node at (\n)[blue,circle,fill,inner sep=1.5pt]{};
\node (0) at (t0) 
[
label=below:{\color{blue} $t_0$},
label=above:\color{blue} $\mxp_{\emptyset}$,
] {};
\node (1) at (t1) 
[
label=below:{\color{blue} $t_1$},
label=above:{\color{blue} $\mxp_{\set{1}}$}
] {};
%\node (2) at (t2) [label=below:{$t_2[k]$}] {};

% arrows
\draw[->,blue] (0) to [out=15,in=165] (1); 
\draw[->,blue] (1) to [out=15,in=165] (last); 

% functions
\node[text=blue] (a) at ($(t0)!0.5!(t1)$) [above=0.5cm] {{$g_{0,1}$}};
\node[text=blue] (b) at ($(t1)!0.5!(k2)$) [above=0.4cm] {$h_{1}$};
\end{tikzpicture}
}


%% 3 %%%%%%%%%%%%%%%%%%%%%
\subfloat[Use observation $2$ only]{
\begin{tikzpicture}[>=stealth']
\def\T{6}
\def\L{14}
\draw[->] (0,0) -- (\L,0);
\node at (\L,0) [label=below:$t$] {};

\coordinate (l2) at (4,0);
\coordinate (k1) at ($(l2) + (2,0)$);
\coordinate (k2) at ($(k1) + (\T,0)$);
\coordinate (o)  at ($(k1) - (1,0)$);
\coordinate (t0)  at ($(l2) - (3,0)$);
\coordinate (t1)  at ($(k1) + (1.5,0)$);
\coordinate (t2)  at ($(k2) - (2,0)$);

% ticks
\foreach \k in {l2, k1, k2}
\draw ($(\k)-(0,0.2)$) -- ($(\k)+(0,0.2)$);
\node at (l2) [label=below:$\ell T$] {};
\node at (k1) [label=below:$(k-1)T$] {};
\node (last) at (k2) 
[
label=below:\color{blue} $kT$,
label=above right:\color{red} $\mse_{\set{2}}$,
] {};

% dots
\foreach \n in {t0,t2,k2}
	\node at (\n)[blue,circle,fill,inner sep=1.5pt]{};
\node (0) at (t0) 
[
label=below:{\color{blue} $t_0$},
label=above:{\color{blue} $\mxp_{\emptyset}$}
] {};
%\node (1) at (t1) [label=below:{$t_1[k]$}] {};
\node (2) at (t2) 
[
label=below:{\color{blue} $t_2$},
label=above:{\color{blue} $\mxp_{\set{2}}$}
] {};

% arrows
\draw[->,blue] (0) to [out=10,in=170] (2); 
\draw[->,blue] (2) to [out=20,in=160] (last); 

% functions
\node[text=blue] (a) at ($(t0)!0.5!(t2)$) [above=0.5cm] {{$g_{0,2}$}};
\node[text=blue] (b) at ($(t2)!0.5!(k2)$) [above=0.3cm] {$h_{2}$};
\end{tikzpicture}
}


%% 4 %%%%%%%%%%%%%%%%%%%%%
\subfloat[Use observations $1$ and $2$]{
\begin{tikzpicture}[>=stealth']
\def\T{6}
\def\L{14}
\draw[->] (0,0) -- (\L,0);
\node at (\L,0) [label=below:$t$] {};

\coordinate (l2) at (4,0);
\coordinate (k1) at ($(l2) + (2,0)$);
\coordinate (k2) at ($(k1) + (\T,0)$);
\coordinate (o)  at ($(k1) - (1,0)$);
\coordinate (t0)  at ($(l2) - (3,0)$);
\coordinate (t1)  at ($(k1) + (1.5,0)$);
\coordinate (t2)  at ($(k2) - (2,0)$);

% ticks
\foreach \k in {l2, k1, k2}
	\draw ($(\k)-(0,0.2)$) -- ($(\k)+(0,0.2)$);
\node at (l2) [label=below:$\ell T$] {};
\node at (k1) [label=below:$(k-1)T$] {};
\node (last) at (k2) 
[
label=below:\color{blue} $kT$,
label=above right:\color{red} $\mse_{\set{1,2}}$,
] {};

% dots
\foreach \n in {t0,t1,t2,k2}
	\node at (\n)[blue,circle,fill,inner sep=1.5pt]{};
\node (0) at (t0) 
[
label=below:{\color{blue} $t_0$},
label=above:{\color{blue} $\mxp_{\emptyset}$},
] {};
\node (1) at (t1) 
[
label=below:{\color{blue} $t_1$},
label=above:{\color{blue} $\mxp_{\set{1}}$},
] {};
\node (2) at (t2) 
[
label=below:{\color{blue} $t_2$},
label=above:{\color{blue} $\mxp_{\set{1,2}}$},
] {};

% arrows
\draw[->,blue] (0) to [out=15,in=165] (1); 
\draw[->,blue] (1) to [out=20,in=160] (2); 
\draw[->,blue] (2) to [out=20,in=160] (last); 

% functions
\node[text=blue] (a) at ($(t0)!0.5!(t1)$) [above=0.5cm] {{$g_{0,1}$}};
\node[text=blue] (b) at ($(t1)!0.5!(t2)$) [above=0.2cm] {$g_{1,2}$};
\node[text=blue] (c) at ($(t2)!0.5!(k2)$) [above=0.2cm] {$h_{2}$};
\end{tikzpicture}
}


%% 1 %%%%%%%%%%%%%%%%%%%%%
\subfloat[Use no observation]{
\begin{tikzpicture}[>=stealth']
\def\T{6}
\def\L{14}
\draw[->] (0,0) -- (\L,0);
\node at (\L,0) [label=below:$t$] {};

\coordinate (l2) at (4,0);
\coordinate (k1) at ($(l2) + (2,0)$);
\coordinate (k2) at ($(k1) + (\T,0)$);
\coordinate (o)  at ($(k1) - (1,0)$);
\coordinate (t0)  at ($(l2) - (3,0)$);
\coordinate (t1)  at ($(k1) + (1.5,0)$);
\coordinate (t2)  at ($(k2) - (2,0)$);

% ticks
\foreach \k in {l2, k1, k2}
\draw ($(\k)-(0,0.2)$) -- ($(\k)+(0,0.2)$);
\node at (l2) [label=below:$\ell T$] {};
\node at (k1) [label=below:$(k-1)T$] {};
\node (last) at (k2) 
[
label=below:\color{blue}$kT$, 
label=above right:\color{red}$\mse_{\emptyset}$
] {};

% dots
\foreach \n in {t0,k2}
\node at (\n)[blue,circle,fill,inner sep=1.5pt]{};
\node (0) at (t0) 
[
label=below:{\color{blue} $t_0\equiv t[\ell]$}, 
label=above:{\color{blue} $\mxp_{\emptyset}\equiv \mxp(t_0|t_0)$}
] {};
%\node (1) at (t1) [label=below:{$t_1[k]$}] {};
%\node (2) at (t2) [label=below:{$t_2[k]$}] {};

% arrows
\draw[->,blue] (0) to [out=10,in=170] (last); 

% functions
\node[text=blue] (a) at ($(t0)!0.5!(k2)$) [above=0.5cm] {{$h_0$}};
\end{tikzpicture}
}




\caption{Evaluating the estimate of $\vx(t)$ using at most 2 harvested observations. 
In (a), the estimate at $t_0\equiv t[\ell]$ is filtered with the observation at $t_1$ to estimate the state at $t_1$ which is then used to predict the state at $kT$. To compute the \gls{mse} of the estimator using an observation at $t_1$, $\mxp_{\emptyset}$ is used to compute $\mxp_{\set{1}}$, and then $\mxp_{\set{1}}$ is used to compute $\mse_{\set{1}}$ 
In (b), the observation at $t_2$ is used instead of that at $t_1$. 
In (c), the estimate at $t_0$ is filtered with the observation at $t_1$ to estimate the state at $t_1$; then, the estimate at $t_1$ is filtered with the observation at $t_1$ to estimate the state at $t_2$. Finally, the estimate at $t_2$ is used to predict the state at $kT$. To compute the \gls{mse} of this estimator, $\mxp_{\emptyset}$ is used to compute $\mxp_{\set{1}}$, and $\mxp_{\set{1}}$ is used to compute $\mxp_{\set{1,2}}$. Finally, $\mxp_{\set{1,2}}$ is used to compute $\mse_{\set{1,2}}$
In (d), as the executive harvests no observations, so it uses $\mxp_{\emptyset}$, the aposteriori covariance matrix of the state estimate formed at $t_0$ to compute the \gls{mse} of the predicted state at $kT$ from that at $t_0$.}
\label{fig:kf_example}
\end{figure*}

==> figs/mother_example.tex <==
% https://tex.stackexchange.com/questions/57533/how-to-draw-a-diagram-for-packets-scheduling-in-networks-or-task-scheduling


\documentclass[a4paper,10pt]{article}
\usepackage{tikz}
\usepackage{verbatim}
\usepackage[margin=15mm]{geometry}
\usetikzlibrary{shapes,arrows,fit,calc,positioning}

\usepackage{comment}

\begin{document}


\begin{tikzpicture}

\draw [-latex'](-0.5,0)coordinate(dd) -- (0,0)coordinate(O1) -- (17,0)coordinate(ff) node[above]{$t$};
\draw [dashed,thick] (O1) -- (0,1) coordinate(S3) -- (0,3) coordinate(S2) -- (0,5) coordinate(e3) -- ++(0,1)coordinate(ff2);

\foreach \nn in{S3,S2,e3}{
\draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}

\foreach \xx in{1,2,...,16}{
\draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}

\foreach \xx in{0,4,8,...,16}{
\draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
}



\begin{scope}[shift={(e3)}]
\node[ above right=0.4cm and 0cm of e3,right,draw, minimum width=4cm,minimum height=0.8cm,fill=white](n3a) {$3=f(e_3)$};
\draw[-latex,thick] (n3a.north west) -- ++(0,0.5)node[right]{$a^{e3}_{3=f(e3)}$};
\end{scope}


\begin{scope}[shift={(S3)}]
\coordinate(O3) at (0.5,0);
\node[ above right=0.4cm and 0cm of O3,right,draw, minimum width=4cm,minimum height=0.8cm,fill=white](n1) {$1=f(s_2)$};
\node[right=0cm of n1,right,draw, minimum width=4cm,minimum height=0.8cm,fill=white](n5) {$5$};
\node[right=0cm of n5,right,draw, minimum width=4cm,minimum height=0.8cm,fill=white](n4b) {$4=p(S2)$};
\node[right=0cm of n4b,right,draw, minimum width=4cm,minimum height=0.8cm,fill=white](n3c) {$3$};
\end{scope}



\begin{scope}[shift={(S2)}]
\coordinate(O2) at (2,0);
\node[ above right=0.4cm and 0cm of O2,right,draw, minimum width=4cm,minimum height=0.8cm,fill=white](n4a) {$4=f(s_2)$};
\draw[-latex,thick,green] (n4a.north west) -- ++(0,0.5)node[right,fill=white]{$a^{S2}_{f(S2)}$};
\draw[-latex,thick,blue] ([xshift=2.7cm]n4a.north west) coordinate(bb1)-- ++(0,0.5)node[right,fill=white]{$a^{S2}_{3=f(e3)}$};
\draw[dashed,red] (n3a.south east) -- (bb1);
\node[right=0cm of n4a,right,draw, minimum width=4cm,minimum height=0.8cm,fill=white](n3b) {$3=p(e_3)$};
\end{scope}


\end{tikzpicture}

\end{document}


==> figs/onecycle.tex <==
%\documentclass[a4paper,10pt]{article}
%\usepackage[margin=15mm]{geometry}
%\usepackage{verbatim}
%\usepackage{comment}
%\usepackage[caption=false]{subfig}
%\usepackage{tikz}
%\usetikzlibrary{shapes,arrows,fit,calc,positioning,patterns}


%\begin{document}


%%
\definecolor{myred}{RGB}{255, 102, 102}
\definecolor{mygray}{RGB}{122, 122, 122}
\definecolor{myblue}{RGB}{102, 179, 255}
\tikzstyle{RedDStripes}=[draw=myred,line width=1pt,preaction={clip, postaction={pattern=north west lines, pattern color=myred}}]
\tikzstyle{GrayDStripes}=[draw=mygray,line width=1pt,preaction={clip, postaction={pattern=horizontal lines, pattern color=mygray}}]
\tikzstyle{BlueDStripes}=[draw=myblue,line width=1pt,preaction={clip, postaction={pattern=north east lines, pattern color=myblue}}]
\tikzstyle{D}=[draw=blue,line width=1pt,preaction={clip, postaction={draw=blue,opacity=0.5,line width=12pt}}]
\def\T{15}




\begin{figure}[t]
\centering
\captionsetup[subfigure]{oneside,margin={2cm,0cm}}
\subfloat[All actions are a function of all observations]{\label{fig:onecycle_a}
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex'](-0.5,0) -- (0,0)coordinate(o) -- (\T+2,0)coordinate(tmax) node[above]{$t$};
\draw[thick] (0,0.2) -- (0,-0.2) node[below]{$0$};
\draw[thick] (\T,0.2) -- (\T,-0.2) node[below]{$T$};

% first obs
\coordinate(o1) at (1,0);
\coordinate(d1) at (5,0);
\draw[RedDStripes] (o1) rectangle (d1|-,0.8);
\coordinate(mid1) at ($(o1)!0.5!(d1)$);
\node at (mid1|-,-0.4){{\color{myred}Observ. 1}};

% second obs
\coordinate(o2) at (6,0);
\coordinate(d2) at (7,0);
\draw[RedDStripes] (o2) rectangle (d2|-,0.8);
\coordinate(mid2) at ($(o2)!0.5!(d2)$);
\node at (mid2|-,-0.4){{\color{myred}Observ. 2}};

% third obs
\coordinate(o3) at (7.5,0);
\coordinate(d3) at (10,0);
\draw[RedDStripes] (o3) rectangle (d3|-,0.8);
\coordinate(mid3) at ($(o3)!0.5!(d3)$);
\node at (mid3|-,-0.4){{\color{myred} Observ. 3}};


% first action (1s)
\coordinate(a1) at (d3);
\coordinate(b1) at ($(a1)+(1,0)$);
\draw[BlueDStripes] (a1) rectangle (b1|-,0.8);
\coordinate(mida1) at ($(a1)!0.5!(b1)$);
\node at (mida1|-,-0.4){{\color{myblue} Act. 1}};
%\draw[thick,color=myblue] (a1.north west|-,1.5) --(a1);
%\draw[thick,color=myblue] (b1) -- (b1.north west|-,-0.7);

% second action (2s)
\coordinate(a2) at (b1);
\coordinate(b2) at ($(a2)+(2,0)$);
\draw[BlueDStripes] (a2) rectangle (b2|-,0.8);
\coordinate(mida2) at ($(a2)!0.5!(b2)$);
\node at (mida2|-,-0.4){{\color{myblue} Act. 2}};
%\draw[thick,color=myblue] (a2.north west|-,1.5) --(a2);
%\draw[thick,color=myblue] (b2) -- (b2.north west|-,-0.7);

% third action (0.5s)
\coordinate(a3) at (b2);
\coordinate(b3) at ($(a3)+(0.5,0)$);
\draw[BlueDStripes] (a3) rectangle (b3|-,0.8);
\coordinate(mida3) at ($(a3)!0.5!(b3)$);
\node at (mida3|-,-0.4){{\color{myblue} Act. 3}};
%\draw[thick,color=myblue] (a3.north west|-,1.5) --(a3);
%\draw[thick,color=myblue] (b3) -- (b3.north west|-,-0.7);

\end{tikzpicture}
}


\subfloat[Every action is a function of one observation]{\label{fig:onecycle_b}
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex'](-0.5,0) -- (0,0)coordinate(o) -- (\T+2,0)coordinate(tmax) node[above]{$t$};
\draw[thick] (0,0.2) -- (0,-0.2) node[below]{$0$};
\draw[thick] (\T,0.2) -- (\T,-0.2) node[below]{$T$};

% first obs
\coordinate(o1) at (1,0);
\coordinate(d1) at (5,0);
\draw[RedDStripes] (o1) rectangle (d1|-,0.8);
\coordinate(mid1) at ($(o1)!0.5!(d1)$);


% second obs
\coordinate(o2) at (6,0);
\coordinate(d2) at (7,0);
\draw[RedDStripes] (o2) rectangle (d2|-,0.8);
\coordinate(mid2) at ($(o2)!0.5!(d2)$);


% third obs
\coordinate(o3) at (7.5,0);
\coordinate(d3) at (10,0);
\draw[RedDStripes] (o3) rectangle (d3|-,0.8);
\coordinate(mid3) at ($(o3)!0.5!(d3)$);




% first action
\coordinate(a1) at (d1);
\coordinate(b1) at ($(a1)+(1,0)$);
\draw[BlueDStripes] (a1) rectangle (b1|-,0.8);
\coordinate(mida1) at ($(a1)!0.5!(b1)$);
\draw[thick,color=myblue] (a1.north west|-,1.5) --(a1);
\draw[thick,color=myblue] (b1) -- (b1.north west|-,-0.7);


% second action go 1
\coordinate(a2g1) at (d2);
\coordinate(b2g1) at ($(a2g1)+(0.5,0)$);
\draw[BlueDStripes] (a2g1) rectangle (b2g1|-,0.8);

% second action go 2
\coordinate(a2g2) at (d3);
\coordinate(b2g2) at ($(a2g2)+(1.5,0)$);
\draw[BlueDStripes] (a2g2) rectangle (b2g2|-,0.8);
\draw[thick,color=myblue] (a2g1.north west|-,1.5) --(a2g1);
\draw[thick,color=myblue] (b2g2) -- (b2g2.north west|-,-0.7);


% third action
\coordinate(a3) at (b2g2);
\coordinate(b3) at ($(a3)+(0.5,0)$);
\draw[BlueDStripes] (a3) rectangle (b3|-,0.8);
\draw[thick,color=myblue] (a3.north west|-,1.5) --(a3);
\draw[thick,color=myblue] (b3) -- (b3.north west|-,-0.7);

\end{tikzpicture}
}

\subfloat[Different actions are functions of different, possibly multiple observations]{\label{fig:onecycle_c}
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex'](-0.5,0) -- (0,0)coordinate(o) -- (\T+2,0)coordinate(tmax) node[above]{$t$};
\draw[thick] (0,0.2) -- (0,-0.2) node[below]{$0$};
\draw[thick] (\T,0.2) -- (\T,-0.2) node[below]{$T$};

% first obs
\coordinate(o1) at (1,0);
\coordinate(d1) at (5,0);
\draw[RedDStripes] (o1) rectangle (d1|-,0.8);
\coordinate(mid1) at ($(o1)!0.5!(d1)$);

% second obs
\coordinate(o2) at (6,0);
\coordinate(d2) at (7,0);
\draw[RedDStripes] (o2) rectangle (d2|-,0.8);
\coordinate(mid2) at ($(o2)!0.5!(d2)$);

% third obs
\coordinate(o3) at (7.5,0);
\coordinate(d3) at (10,0);
\draw[RedDStripes] (o3) rectangle (d3|-,0.8);
\coordinate(mid3) at ($(o3)!0.5!(d3)$);



% first action
\coordinate(a1) at (d1);
\coordinate(b1) at ($(a1)+(1,0)$);
\draw[BlueDStripes] (a1) rectangle (b1|-,0.8);
\coordinate(mida1) at ($(a1)!0.5!(b1)$);
\draw[thick,color=myblue] (a1.north west|-,1.5) --(a1);
\draw[thick,color=myblue] (b1) -- (b1.north west|-,-0.7);

% second action
\coordinate(a2) at (d3);
\coordinate(b2) at ($(a2)+(2,0)$);
\draw[BlueDStripes] (a2) rectangle (b2|-,0.8);
\draw[thick,color=myblue] (a2.north west|-,1.5) --(a2);
\draw[thick,color=myblue] (b2) -- (b2.north west|-,-0.7);

% third action
\coordinate(a3) at (b2);
\coordinate(b3) at ($(a3)+(0.5,0)$);
\draw[BlueDStripes] (a3) rectangle (b3|-,0.8);
\draw[thick,color=myblue] (a3.north west|-,1.5) --(a3);
\draw[thick,color=myblue] (b3) -- (b3.north west|-,-0.7);

\end{tikzpicture}
}
\caption{The order of active phases in a long cycle: harvesting observations, processing observations/computing actions, and dispatching actions. In (a), all actions depend on all observations. In (b), Action 1 depends on Observ. 1 only, so it is dispatched as soon as it is computed but broken by the transmission of Observ. 2 over two non-overlappig phases. Once Observ. 2 is harvested, Action 2 is computed; then, Action 1 is being unloaded.}\label{fig:onecycle}
\end{figure}



%\end{document}

\let\T\undefined










==> figs/onecycle_sa.tex <==
\documentclass[a4paper,10pt]{article}
\usepackage[margin=15mm]{geometry}
\usepackage{verbatim}
\usepackage{comment}
\usepackage[caption=false]{subfig}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows,fit,calc,positioning,patterns}



%%
\definecolor{myred}{RGB}{255, 102, 102}
\definecolor{mygray}{RGB}{122, 122, 122}
\definecolor{myblue}{RGB}{102, 179, 255}
\tikzstyle{RedDStripes}=[draw=myred,line width=1pt,preaction={clip, postaction={pattern=north west lines, pattern color=myred}}]
\tikzstyle{GrayDStripes}=[draw=mygray,line width=1pt,preaction={clip, postaction={pattern=horizontal lines, pattern color=mygray}}]
\tikzstyle{BlueDStripes}=[draw=myblue,line width=1pt,preaction={clip, postaction={pattern=north east lines, pattern color=myblue}}]
\tikzstyle{D}=[draw=blue,line width=1pt,preaction={clip, postaction={draw=blue,opacity=0.5,line width=12pt}}]


\begin{document}

\newcommand\T{15}




\begin{figure}[t]
\centering
\captionsetup[subfigure]{oneside,margin={2cm,0cm}}
\subfloat[All actions are a function of all observations]{
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex'](-0.5,0) -- (0,0)coordinate(o) -- (\T+2,0)coordinate(tmax) node[above]{$t$};
\draw[thick] (0,0.2) -- (0,-0.2) node[below]{$0$};
\draw[thick] (\T,0.2) -- (\T,-0.2) node[below]{$T$};

% first obs
\coordinate(o1) at (1,0);
\coordinate(d1) at (5,0);
\draw[RedDStripes] (o1) rectangle (d1|-,0.8);
\coordinate(mid1) at ($(o1)!0.5!(d1)$);
\node at (mid1|-,-0.4){{\color{myred}Observ. 1}};

% second obs
\coordinate(o2) at (6,0);
\coordinate(d2) at (7,0);
\draw[RedDStripes] (o2) rectangle (d2|-,0.8);
\coordinate(mid2) at ($(o2)!0.5!(d2)$);
\node at (mid2|-,-0.4){{\color{myred}Observ. 2}};

% third obs
\coordinate(o3) at (7.5,0);
\coordinate(d3) at (10,0);
\draw[RedDStripes] (o3) rectangle (d3|-,0.8);
\coordinate(mid3) at ($(o3)!0.5!(d3)$);
\node at (mid3|-,-0.4){{\color{myred} Observ. 3}};

% proc
\coordinate(prsta) at (d3);
\coordinate(prend) at ($(d3) + (0.4,0)$);
\draw[GrayDStripes] (prsta) rectangle (prend|-,0.8);
\coordinate(pmid) at ($(prsta)!0.5!(prend)$);
\node at (pmid|-,+1.2){{\color{mygray} Proc.}};

% first action
\coordinate(a1) at (prend);
\coordinate(b1) at ($(a1)+(1,0)$);
\draw[BlueDStripes] (a1) rectangle (b1|-,0.8);
\coordinate(mida1) at ($(a1)!0.5!(b1)$);
\node at (mida1|-,-0.4){{\color{myblue} Action 1}};

% second action
\coordinate(a2) at (b1);
\coordinate(b2) at ($(a2)+(3,0)$);
\draw[BlueDStripes] (a2) rectangle (b2|-,0.8);
\coordinate(mida2) at ($(a2)!0.5!(b2)$);
\node at (mida2|-,-0.4){{\color{myblue} Action 2}};
\end{tikzpicture}
}


\subfloat[Different actions are functions of different observations]{
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex'](-0.5,0) -- (0,0)coordinate(o) -- (\T+2,0)coordinate(tmax) node[above]{$t$};
\draw[thick] (0,0.2) -- (0,-0.2) node[below]{$0$};
\draw[thick] (\T,0.2) -- (\T,-0.2) node[below]{$T$};

% first obs
\coordinate(o1) at (1,0);
\coordinate(d1) at (5,0);
\draw[RedDStripes] (o1) rectangle (d1|-,0.8);
\coordinate(mid1) at ($(o1)!0.5!(d1)$);
%\node at (mid1|-,-0.4){{\color{myred}Observ. 1}};


% second obs
\coordinate(o2) at (6,0);
\coordinate(d2) at (7,0);
\draw[RedDStripes] (o2) rectangle (d2|-,0.8);
\coordinate(mid2) at ($(o2)!0.5!(d2)$);
%\node at (mid2|-,-0.4){{\color{myred}Observ. 2}};


% third obs
\coordinate(o3) at (7.5,0);
\coordinate(d3) at (10,0);
\draw[RedDStripes] (o3) rectangle (d3|-,0.8);
\coordinate(mid3) at ($(o3)!0.5!(d3)$);
%\node at (mid3|-,-0.4){{\color{myred} Observ. 3}};

% proc 1
\coordinate(prsta1) at (d1);
\coordinate(prend1) at ($(d1) + (0.2,0)$);
\draw[GrayDStripes] (prsta1) rectangle (prend1|-,0.8);
\coordinate(pmid1) at ($(prsta1)!0.5!(prend1)$);
%\node at (pmid1|-,+1.2){{\color{mygray} Proc. 1}};

% proc 2
\coordinate(prsta2) at (d3);
\coordinate(prend2) at ($(d3) + (0.2,0)$);
\draw[GrayDStripes] (prsta2) rectangle (prend2|-,0.8);
\coordinate(pmid2) at ($(prsta2)!0.5!(prend2)$);
%\node at (pmid2|-,+1.2){{\color{mygray} Proc. 2}};

% first action go 1
\coordinate(a1g1) at (prend1);
\coordinate(b1g1) at ($(a1g1)+(0.8,0)$);
\draw[BlueDStripes] (a1g1) rectangle (b1g1|-,0.8);
\coordinate(mida1g1) at ($(a1g1)!0.5!(b1g1)$);
%\node at (mida1|-,-0.4){{\color{myblue} Action 1}};

% first action go 2
\coordinate(a1g2) at (d2);
\coordinate(b1g2) at ($(a1g2)+(0.2,0)$);
\draw[BlueDStripes] (a1g2) rectangle (b1g2|-,0.8);
\coordinate(mida1g2) at ($(a1g2)!0.5!(b1g2)$);

% second action
\coordinate(a2) at (prend2);
\coordinate(b2) at ($(a2)+(3,0)$);
\draw[BlueDStripes] (a2) rectangle (b2|-,0.8);
%\coordinate(mida2) at ($(a2)!0.5!(b2)$);
%\node at (mida2|-,-0.4){{\color{myblue} Action 2}};
\end{tikzpicture}
}
\caption{The order of active phases in a long cycle: harvesting observations, processing observations/computing actions, and dispatching actions. In (a), all actions depend on all observations. In (b), Action 1 depends on Observ. 1 only, so it is dispatched as soon as it is computed.}\label{fig:cycle}
\end{figure}

\end{document}




